Energy-conserving formulation of the two-fluid model for incompressible two-phase flow in channels and pipes

We show that the one-dimensional (1D) two-fluid model (TFM) for stratified flow in channels and pipes (in its incompressible, isothermal form) satisfies an energy conservation equation, which arises naturally from the mass and momentum conservation equations that constitute the model. This result extends upon earlier work on the shallow water equations (SWE), with the important difference that we include non-conservative pressure terms in the analysis, and that we propose a formulation that holds for ducts with an arbitrary cross-sectional shape, with the 2D channel and circular pipe geometries as special cases. The second novel result of this work is the formulation of a finite volume scheme for the TFM that satisfies a discrete form of the continuous energy equation. This discretization is derived in a manner that runs parallel to the continuous analysis. Due to the non-conservative pressure terms it is essential to employ a staggered grid, which requires careful consideration in defining the discrete energy and energy fluxes, and the relations between them and the discrete model. Numerical simulations confirm that the discrete energy is conserved.

==> 1D_staggered_grid.tex <==
\begin{tikzpicture}[scale=0.9]

\node at (-11,1.25) {\begin{tabular}{c} pressure \\ cells \end{tabular}};
%\node at (-12,-1.5) {\begin{tabular}{c} velocity \\ cells \end{tabular}};
\node at (-11,-0.75) {\begin{tabular}{c} velocity \\ cells \end{tabular}};

% Box
\draw[dashed] (-8,0.25) rectangle (-4,2.25);
\draw[fill=black] (-6,1.25) circle (0.05); 
\node [below] at (-6,1.25) {$q_{1,i-1}$};

\draw[dashed] (-4,0.25) rectangle (-0,2.25);
\draw[fill=black] (-2,1.25) circle (0.05); 
\node [below] at (-2,1.25) {$q_{1,i}$};

\draw[dashed] (-0,0.25) rectangle (4,2.25);
\draw[fill=black] (2,1.25) circle (0.05); 
\node [below] at (2,1.25) {$q_{1,i+1}$};

%\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (-8, -0.125)--(2,-0.125);
%\node [left] at (-8,-0.125) {$s$};

%\draw[dashed] (-10,-0.5) rectangle (-6,-2.5);
%\draw[fill=black] (-8,-1.5) circle (0.05); 
%\node [below] at (-8,-1.5) {$q_{3,i-3/2}$};
%
%\draw[dashed] (-6,-0.5) rectangle (-2,-2.5);
%\draw[fill=black] (-4,-1.5) circle (0.05); 
%\node [below] at (-4,-1.5) {$q_{3,i-1/2}$};
%
%\draw[dashed] (-2,-0.5) rectangle (2,-2.5);
%\draw[fill=black] (-0,-1.5) circle (0.05); 
%\node [below] at (0,-1.5) {$q_{3,i+1/2}$};

\draw[dashed] (-10,0.25) rectangle (-6,-1.75);
\draw[fill=black] (-8,-0.75) circle (0.05); 
\node [below] at (-8,-0.75) {$q_{3,i-3/2}$};

\draw[dashed] (-6,0.25) rectangle (-2,-1.75);
\draw[fill=black] (-4,-0.75) circle (0.05); 
\node [below] at (-4,-0.75) {$q_{3,i-1/2}$};

\draw[dashed] (-2,0.25) rectangle (2,-1.75);
\draw[fill=black] (-0,-0.75) circle (0.05); 
\node [below] at (0,-0.75) {$q_{3,i+1/2}$};

%\draw[fill=black] (-2,-1.75) circle (0.05); 
%\node [below, align=center] at (-2,-1.75) {$s_{i}$ \\$(i-1/2)\Delta s$};

\node [left] at (-10,-3) {$s$};
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (-10, -3)--(4,-3);

\draw[fill=black] (-8,-3) circle (0.05); 
%\node [above] at (-8,-2.5) {$s_{i-3/2}$};
\node [below] at (-8,-3) {$(i-2)\Delta s$};

\draw[fill=black] (-6,-3) circle (0.05); 
%\node [above] at (-6,-2.5) {$s_{i-1}$};
\node [above] at (-6,-3) {$(i-\frac{3}{2})\Delta s$};

\draw[fill=black] (-4,-3) circle (0.05); 
%\node [above] at (-4,-2.5) {$s_{i-1/2}$};
\node [below] at (-4,-3) {$(i-1)\Delta s$};

\draw[fill=black] (-2,-3) circle (0.05); 
%\node [above] at (-2,-2.5) {$s_{i}$};
\node [above] at (-2,-3) {$(i-\frac{1}{2})\Delta s$};

\draw[fill=black] (0,-3) circle (0.05); 
%\node [above] at (0,-2.5) {$s_{i+1/2}$};
\node [below] at (0,-3) {$i\Delta s$};

\draw[fill=black] (2,-3) circle (0.05); 
%\node [above] at (2,-2.5) {$s_{i+1}$};
\node [above] at (2,-3) {$(i+\frac{1}{2})\Delta s$};

%\node [below, align=center] at (-2,-2.5) {$s_{i}$ \\$(i-1/2)\Delta s$};

\normalsize
\end{tikzpicture}

==> Saint-Venant_cross-section_detailed_circular.tex <==
\begin{tikzpicture}[scale=2.2]

% Wave and bottom of box (liquid area)
%\filldraw[fill=blue!30!white, draw=black] (-0.9798,-0.2) -- (0.9798,-0.2) arc (-11.537:-168.463:1) -- cycle;
%\filldraw[fill=blue!30!white, draw=black] (-0.9798,-0.2) -- (0.9798,-0.2) arc (-11.087:-168.913:1) -- cycle;
\filldraw[fill=blue!30!white, draw=black] (-0.94,-0.342) -- (0.94,-0.342) arc (-20:-160:1) -- cycle;

%\centerarc[](0,0)(-180:0:1);
%\centerarc[](0,0)(-180:0:1);
\draw[thick] (0,0) circle (1);


\node at (-0.35,-0.6) {$A_L$};
\node at (0,0.6) {$A_U$};

% Liquid Wall Perimeter
%\centerarc[-{Latex[width = 2.2mm, length = 2.2mm]}](0,0)(-90:-160:1.12);
%\centerarc[-{Latex[width = 2.2mm, length = 2.2mm]}](0,0)(-90:-20:1.12);
\centerarc[-{Latex[width = 2.2mm, length = 2.2mm]}](0,0)(-90:-162.2:1.12);
\centerarc[-{Latex[width = 2.2mm, length = 2.2mm]}](0,0)(-90:-17.8:1.12);
\node[right] at (0.79,-0.79) {$P_L$};

% Gas Wall Perimeter
\centerarc[-{Latex[width = 2.2mm, length = 2.2mm]}](0,0)(90:197.8:1.12);
\centerarc[-{Latex[width = 2.2mm, length = 2.2mm]}](0,0)(90:-17.8:1.12);
\node[right] at (0.85,0.73) {$P_U$};


%\draw (0,0) -- (-1.23,0);
\draw (0,0) -- (1,0);
\draw (0,-0.342) -- (-1.23,-0.342);
\draw (0,-1) -- (-1.23,-1);

%\draw[ -{Latex[width = 2.2mm, length = 2.2mm]}] (-1.23, -0.5)--(-1.23,-1);
%\draw[ -{Latex[width = 2.2mm, length = 2.2mm]}] (-1.23, -0.75)--(-1.23,-0.342);
\draw[ -{Latex[width = 2.2mm, length = 2.2mm]}] (-1.23, -0.5)--(-1.23,-1);
\draw[ -{Latex[width = 2.2mm, length = 2.2mm]}] (-1.23, -0.5)--(-1.23,-0.342);
\node [left] at (-1.23,-0.63) {$H_L$};

%\draw[ -{Latex[width = 2.2mm, length = 2.2mm]}] (-1.23, -0.25)--(-1.23,0);
%\draw[ -{Latex[width = 2.2mm, length = 2.2mm]}] (-1.23, -0.15)--(-1.23,-0.342);
%\node [left] at (-1.23,-0.17) {$d$};




%\draw[ -{Latex[width = 2.2mm, length = 2.2mm]}] (-0.25, 0)--(-1,0);
%\draw[ -{Latex[width = 2.2mm, length = 2.2mm]}] (-0.75, 0)--(0,0);
\draw[ -{Latex[width = 2.2mm, length = 2.2mm]}] (-0.5, 0)--(-1,0);
\draw[ -{Latex[width = 2.2mm, length = 2.2mm]}] (-0.5, 0)--(0,0);
\node [above] at (-0.5,0) {$R$};

%\draw[ -{Latex[width = 2.2mm, length = 2.2mm]}] (0.470, -0.171)--(0.94,-0.342);
%\draw[ -{Latex[width = 2.2mm, length = 2.2mm]}] (0.470,-0.171)-- (0,0);
\draw[dashed] (0,0)--(0.94,-0.342);
%\draw[dashed] (0,0)--(-0.94,-0.342);
\draw[dashed] (0,0)--(0,-1);
\centerarc[](0,0)(-90:-20:0.342);
%\node [left] at (0.242,-0.242) {$\delta$};
\node [left] at (0.23,-0.19) {$\theta$};

%\draw[ -{Latex[width = 2.2mm, length = 2.2mm]}] (0.25, -0.342)--(0.94,-0.342);
%\draw[ -{Latex[width = 2.2mm, length = 2.2mm]}] (0.75, -0.342)--(0,-0.342);
\draw[ -{Latex[width = 2.2mm, length = 2.2mm]}] (0.5, -0.342)--(0.94,-0.342);
\draw[ -{Latex[width = 2.2mm, length = 2.2mm]}] (0.5, -0.342)--(0,-0.342);
\node [below] at (0.47,-0.342) {$P_\mathrm{int}/2$};


\end{tikzpicture}%

==> two_fluid_schematic_early.tex <==
\begin{tikzpicture}[scale=1.5,baseline=(current bounding box.north)]

%\begin{scope}[shift={(0,-5)}]

% Wave and bottom of box (liquid area)
\filldraw[fill=blue!30!white, draw=black] (-3,0) sin (-1.5,0.25) cos (0,0) sin (1.5,-0.25) cos (3,0) -- (3,-1) -- (-3,-1) -- cycle;

% Box Height
%\draw[-{Latex[width = 2.2mm, length = 2.2mm]},dashed] (-3.2, -1.125)--(-3.2,0.5);
\draw[-{Latex[width = 2.2mm, length = 2.2mm]},dashed] (-3.2, -1.075)--(-3.2,0.5);
\node [left] at (-3.2,0.3) {$h$};
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (3.25, 0)--(3.25,-1);
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (3.25, 0)--(3.25,1);
\node [right] at (3.25,0) {$H$};

%\draw[-{Latex[width = 2.2mm, length = 2.2mm]},dashed] (-3.12, -1.25)--(1.5,-1.25);
%\draw[-{Latex[width = 2.2mm, length = 2.2mm]},dashed] (-3.12, -1.2)--(1,-1.2);
\draw[-{Latex[width = 2.2mm, length = 2.2mm]},dashed] (-3.07, -1.2)--(1,-1.2);
%\draw[-{Latex[width = 2.2mm, length = 2.2mm]},dashed] (-3, -1.2)--(1,-1.2);
%\node [below] at (1,-1.2) {$s$};
\node [right] at (1,-1.2) {$s$};


%%% y coordinate
%\draw[] (-3.25,-1.25) circle (0.13);
%\draw[] (-3.342,-1.158) -- (-3.158,-1.342);
%\draw[] (-3.158,-1.158) -- (-3.342,-1.342);
\draw[] (-3.2,-1.2) circle (0.13);
\draw[] (-3.292,-1.108) -- (-3.108,-1.292);
\draw[] (-3.108,-1.108) -- (-3.292,-1.292);
%%\node [left] at (-3.35,-1.125) {$y$};




% Box
\draw[thick] (-3,-1) rectangle (3,1);

% Liquid velocity
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (-0.5, -0.5)--(0.5,-0.5);
\node [above] at (0,-0.5) {$u_L$};

% Gas velocity
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (-0.5, 0.5)--(0.5,0.5);
\node [above] at (0,0.5) {$u_U$};

% Gas stress
%\draw[-{Straight Barb[left, width = 2.2mm, length = 2.2mm]}] (-1, 0.9)--(-2,0.9);
%\node [below] at (-1.5,0.9) {$\tau_U$};

% Interface stress
%\draw[-{Straight Barb[right, width = 2.2mm, length = 2.2mm]}] (-1, 0.35)--(-2,0.35);
%\draw[-{Straight Barb[right, width = 2.2mm, length = 2.2mm]}] (-2, 0.15)--(-1,0.15);
%\node [below] at (-1.5,0.15) {$\tau_\mathrm{int}$};

% Liquid stress
%\draw[-{Straight Barb[right, width = 2.2mm, length = 2.2mm]}] (-1, -0.9)--(-2,-0.9);
%\node [above] at (-1.5,-0.9) {$\tau_L$};

% Interface height
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (1.5, -0.625)--(1.5,-0.25);
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (1.5, -0.625)--(1.5,-1);
\node [right] at (1.5,-0.625) {$H_L$};

% Gas height
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (1.5, 0.375)--(1.5,-0.25);
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (1.5, 0.375)--(1.5,1);
\node [right] at (1.5, 0.4) {$H_U$};


%\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (4.0, 0.65)--(4.0,-0.95);
%\node [left] at (4.06,-0.57) {$g_n$};
%\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (4.0, 0.65)--(3.4,0.65);
%\node [below] at (3.78,0.65) {$g_s$};

%\end{scope}

% % Gravity
% \draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (3.75, 1)--(3.75,-0.2);
% \node [right] at (3.75,0.4) {$\v{g}$};




%\draw[] (-3, -1.25)--(0.5,-1.25);
%\draw[-{Latex[width = 2.2mm, length = 2.2mm]},dashed] (-3, -1.25)--(2,-0.814);
%\node [below] at (1.65,-0.88) {$s$};
%  \centerarc[](-3,-1.25)(0:5:3.5)
%  \node [right] at (0.5,-1.1) {$\phi$};

%% Cross section

% Wave and bottom of box (liquid area)
%\filldraw[fill=blue!30!white, draw=black] (-0.9798,-0.2) -- (0.9798,-0.2) arc (-11.537:-168.463:1) -- cycle;
\filldraw[fill=blue!30!white, draw=black] (-5.9798,-0.2) -- (-4.0202,-0.2) arc (-11.087:-168.913:1) -- cycle;

% Box
\draw[thick] (-5,0) circle (1);

\node at (-5,-0.6) {$A_L$};
\node at (-5,0.6) {$A_U$};

% Liquid Wall Perimeter
\centerarc[-{Latex[width = 2.2mm, length = 2.2mm]}](-5,0)(-90:-168.913:1.12);
\centerarc[-{Latex[width = 2.2mm, length = 2.2mm]}](-5,0)(-90:-11.087:1.12);
\node[right] at (-4.15,-0.73) {$P_L$};

% Gas Wall Perimeter
\centerarc[-{Latex[width = 2.2mm, length = 2.2mm]}](-5,0)(90:191.087:1.12);
\centerarc[-{Latex[width = 2.2mm, length = 2.2mm]}](-5,0)(90:-11.087:1.12);
\node[right] at (-4.15,0.73) {$P_U$};

% Gas Wall Perimeter
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}](-5,-0.1) -- (-4.0202,-0.1);
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}](-5,-0.1) -- (-5.9798,-0.1) ;
\node[above] at (-5,-0.1) {$P_\mathrm{int}$};
\end{tikzpicture}%
